Floer homology and splicing knot complements

We obtain a formula for the Heegaard Floer homology (hat theory) of the three-manifold $Y(K_1,K_2)$ obtained by splicing the complements of the knots $K_i\subset Y_i$, $i=1,2$, in terms of the knot Floer homology of $K_1$ and $K_2$. We also present a few applications. If $h_n^i$ denotes the rank of the Heegaard Floer group $\widehat{\mathrm{HFK}}$ for the knot obtained by $n$-surgery over $K_i$ we show that the rank of $\widehat{\mathrm{HF}}(Y(K_1,K_2))$ is bounded below by $$\big|(h_\infty^1-h_1^1)(h_\infty^2-h_1^2)- (h_0^1-h_1^1)(h_0^2-h_1^2)\big|.$$ We also show that if splicing the complement of a knot $K\subset Y$ with the trefoil complements gives a homology sphere $L$-space then $K$ is trivial and $Y$ is a homology sphere $L$-space.

==> Cube-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cube-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.23976416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90899994)%
    \put(0,0){\includegraphics[width=\unitlength]{Cube-1.pdf}}%
    \put(0.00627769,0.86241677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hinfinf$}}}%
    \put(0.62655799,0.86241677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hinfone$}}}%
    \put(0.84808667,0.64088809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Honeone$}}}%
    \put(0.85010057,0.09713588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Honeone$}}}%
    \put(0.62857189,0.32067845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Honezero$}}}%
    \put(0.22579248,0.09914977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hzeroone$}}}%
    \put(0.01433328,0.32067845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hzerozero$}}}%
    \put(0.22780637,0.64088809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Honeinf$}}}%
    \put(0.48155741,0.12533043){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pphibar_\infty^1\otimes I$}}}%
    \put(0.38086255,0.2864422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pphibar_\infty^1\otimes I$}}}%
    \put(0.07877801,0.24616428){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$I\otimes \pphibar_\infty^2$}}}}%
    \put(0.74336402,0.26630322){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$I\otimes \pphibar_\infty^2$}}}}%
    \put(0.01836108,0.40727603){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\tteettaa$}}}}%
    \put(0.53190483,0.65901316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I\otimes \pphi_0^2$}}}%
    \put(0.26002873,0.89061132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I\otimes \pphi_0^2$}}}%
    \put(0.1391949,0.78991646){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\pphi_0^1\otimes I$}}}}%
    \put(0.72322501,0.81005548){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{$\pphi_0^1\otimes I$}}}}%
    \put(0.29023718,0.36699808){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\pphi_\infty^1\otimes\pphibar_0^2$}}}}%
    \put(0.68294711,0.44755397){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\pphibar_0^1\otimes \pphi_\infty^2$}}}}%
    \put(0.87279625,0.36078726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.07410287,0.38713703){\color[rgb]{0,0,0}\rotatebox{57.00000031}{\makebox(0,0)[lb]{\smash{$\pphi_\infty^1\otimes\thetabar^2$}}}}%
    \put(0.32044567,0.52810981){\color[rgb]{0,0,0}\rotatebox{42.99999925}{\makebox(0,0)[lb]{\smash{$\theta^1\otimes\pphi_\infty^2$}}}}%
    \put(0.30030662,0.79998599){\color[rgb]{0,0,0}\rotatebox{-26.00000032}{\makebox(0,0)[lb]{\smash{$\pphibar_0^1\otimes\theta^2$}}}}%
    \put(0.10898645,0.68922159){\color[rgb]{0,0,0}\rotatebox{-74.99999964}{\makebox(0,0)[lb]{\smash{$\theta^1\otimes\pphibar_0^2$}}}}%
  \end{picture}%
\endgroup%


==> H-0-1-infty.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H-0-1-infty.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84864865)%
    \put(0,0){\includegraphics[width=\unitlength]{H-0-1-infty.pdf}}%
    \put(0.4963964,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.45135135,0.32164472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.26403517,0.41558607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.32653581,0.32163935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.32653581,0.41528323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.32844703,0.59811179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.32844692,0.67646685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.33035793,0.81916226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_n$}}}%
    \put(0.45495502,0.82120609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_n$}}}%
    \put(0.45495496,0.67659967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(0.45368092,0.59888157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.52348287,0.82213469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_n$}}}%
    \put(0.52539393,0.67752816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_4$}}}%
    \put(0.52603106,0.60044725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_3$}}}%
    \put(0.53963964,0.31833793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_2$}}}%
    \put(0.53963964,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.26114189,0.05801749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{g-1}$}}}%
    \put(0.34324324,0.10002309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.17207207,0.34326634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.18468468,0.63335643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0$}}}%
    \put(0.2152771,0.54178412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.25495495,0.56128436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vbar$}}}%
    \put(0.27297297,0.50002309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.12162162,0.50002309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.24060218,0.45028582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
    \put(0.27297297,0.59732039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.71261261,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.73963964,0.31804111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.78828829,0.59732039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.79009009,0.67659967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.79009009,0.81894201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_n$}}}%
    \put(0.66576577,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.66576577,0.31804111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.66306306,0.59822129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.66756757,0.67659967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4$}}}%
    \put(0.66936937,0.81804111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_n$}}}%
    \put(0.86846847,0.81894201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_n$}}}%
    \put(0.86756757,0.67659967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.86756757,0.59732039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.86307695,0.31885602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.86668056,0.09092809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.17207207,0.55227535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wbar$}}}%
    \put(0.61520606,0.8212062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_n$}}}%
    \put(0.61711712,0.67659967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_4$}}}%
    \put(0.61775425,0.59951876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.61531532,0.31833793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.61531532,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.38235518,0.81964491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_n$}}}%
    \put(0.38235512,0.67503849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_4$}}}%
    \put(0.38108108,0.59732039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.38108108,0.409933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_3$}}}%
    \put(0.37927928,0.32164472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_2$}}}%
    \put(0.44234234,0.2081312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.58468468,0.09641949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
  \end{picture}%
\endgroup%


==> Modification3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Modification3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.43902924bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75274905)%
    \put(0,0){\includegraphics[width=\unitlength]{Modification3.pdf}}%
    \put(0.62679002,0.73403788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
    \put(0.55729114,0.73577532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.9073744,0.63007045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
    \put(0.88999968,0.73431878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.20892797,0.73536418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.26973949,0.68324002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.20892797,0.68324002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.14892129,0.6819538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.12205436,0.57030433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{W}}}%
    \put(0.20559369,0.59450138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.11107814,0.51576137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{g}$}}}%
    \put(0.00043131,0.61374113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.26973949,0.73536418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
    \put(0.16793245,0.15070478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.49908582,0.12898638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.51646054,0.2766715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
    \put(0.81183081,0.18979789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.7249572,0.15504846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
    \put(0.18634083,0.31142094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'$}}}%
  \end{picture}%
\endgroup%


==> Modification4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Modification4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1872715)%
    \put(0,0){\includegraphics[width=\unitlength]{Modification4.pdf}}%
    \put(0.2229767,0.8826175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.40636425,1.08473979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.53351608,0.79017787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{W}}}%
    \put(0.39485664,0.79017787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.43096587,0.79017787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{X}}}%
    \put(0.4858519,0.79017787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.4670751,0.8681738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{E}}}%
    \put(0.42518839,0.8681738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.38041295,0.8681738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.37896858,0.93605916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.4262201,0.7185784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{O}}}%
    \put(0.27352962,0.93605916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Z}}}%
    \put(0.17474932,0.21938711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu$}}}%
    \put(0.11697456,0.10383758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.68801625,0.21089642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu'=\mu-\lambda$}}}%
    \put(0.7746784,0.10979057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.21756455,0.48016813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Double De-stablization}}}%
  \end{picture}%
\endgroup%


==> Quadrangles.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Quadrangles.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{534.54594727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30035649)%
    \put(0,0){\includegraphics[width=\unitlength]{Quadrangles.pdf}}%
    \put(0.56441584,0.00423549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0'$}}}%
    \put(0.60988814,0.06962045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1'$}}}%
    \put(0.50621187,0.06924247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.85014443,0.13387156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.37444029,0.13814751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.08443573,0.00637351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0'$}}}%
    \put(0.13311501,0.07175848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1'$}}}%
    \put(0.02943875,0.07138049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.69209603,0.16945685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{11}$}}}%
    \put(0.59802415,0.15342186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1\infty}$}}}%
    \put(0.57878227,0.043315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{01}$}}}%
    \put(0.21746091,0.17052586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{11}$}}}%
    \put(0.12018206,0.15876692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{1\infty}$}}}%
    \put(0.04535222,0.15876683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0\infty}$}}}%
    \put(0.10414715,0.04224599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{01}$}}}%
    \put(0.52105636,0.15449087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{0\infty}$}}}%
  \end{picture}%
\endgroup%


==> local.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{405.67370944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35749174)%
    \put(0,0){\includegraphics[width=\unitlength]{local.pdf}}%
    \put(0.74744558,0.06017214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1\#\mu_2$}}}%
    \put(0.74603697,0.12778452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_1\#\lambda_2$}}}%
    \put(0.74181115,0.27991246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_1\#\lambda_2$}}}%
    \put(0.74321982,0.1968055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1\#\mu_2$}}}%
    \put(0.28542753,0.29118109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.29528767,0.21370863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.24035259,0.21370863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_1$}}}%
    \put(0.1882347,0.21511724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.29669625,0.13764466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.24457839,0.13905327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.18964328,0.13905339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$}}}%
    \put(0.29528767,0.07566671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.23190106,0.07566671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.43051246,0.07707508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.42910385,0.13764466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
    \put(0.49671623,0.13764466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_2$}}}%
    \put(0.57700603,0.13905327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.43192113,0.21370857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.49530768,0.21511724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2$}}}%
    \put(0.57700603,0.21370863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$}}}%
    \put(0.43262531,0.29329406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.5023506,0.2939983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
  \end{picture}%
\endgroup%


==> pentagon-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pentagon-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.84233398bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14953912)%
    \put(0,0){\includegraphics[width=\unitlength]{pentagon-3.pdf}}%
    \put(0.73359078,0.71246096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.18954554,0.67483697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.40903869,0.6645551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.62790084,0.61099317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.67694758,0.95199919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.68110122,0.83293056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.90123962,0.95338368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.9040086,0.82877701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2$}}}%
    \put(0.43188787,0.95338368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2$}}}%
    \put(0.357124,0.83293065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3$}}}%
    \put(0.74063545,1.03922381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.76417228,0.77754988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.76971041,0.97276696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.61464437,1.08214391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.07191323,0.80524018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.06499062,0.54771989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $\lambda_1$}}}%
    \put(0.7364819,0.28189233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
    \put(0.73648198,0.37188584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.73509741,0.48126288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.73371292,0.10190481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_n$}}}%
    \put(0.59110754,0.10052032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_n$}}}%
    \put(0.5952611,0.47710924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3$}}}%
    \put(0.437426,0.37327033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_4$}}}%
    \put(0.43604155,0.28604563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_5$}}}%
    \put(0.59249212,0.36911686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_4$}}}%
    \put(0.59387661,0.28050767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_5$}}}%
    \put(0.4401951,0.10605828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_n$}}}%
    \put(0.40558219,0.4784939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.71432956,0.00775783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{1}$}}}%
    \put(0.57033978,0.01052664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{1}$}}}%
    \put(0.25882317,0.7346297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.11483329,0.64740516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.25743868,0.5504887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.25328511,0.84816012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.53572682,0.99353456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.80570781,0.59479338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.94139066,0.85369816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> pentagon.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pentagon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.65003174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3901993)%
    \put(0,0){\includegraphics[width=\unitlength]{pentagon.pdf}}%
    \put(0.40969856,0.36210068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_1$}}}%
    \put(0.36475546,0.00646415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.45203627,0.00516143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.43249578,0.27481995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.47548481,0.32757915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.4754114,0.18967029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1=Q_4$}}}%
    \put(0.47678753,0.06964494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_8$}}}%
    \put(0.40579042,0.12305566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.50284148,0.23573903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_1$}}}%
    \put(0.50349283,0.280682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.5895555,0.27259611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_7$}}}%
    \put(0.60797049,0.24094966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.60085198,0.0768097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.00112875,0.28099813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_g$}}}%
    \put(0.00297106,0.05536162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_g$}}}%
    \put(0.07099702,0.16343913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P=Q_1$}}}%
    \put(0.21820191,0.27742532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0.22276138,0.04163687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_6$}}}%
    \put(0.34130691,0.07355308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_5$}}}%
    \put(0.26314502,0.15757708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.89476053,0.24427986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_i$}}}%
    \put(0.89356958,0.11899735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i$}}}%
    \put(0.91050458,0.18608618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_i$}}}%
    \put(0.82517787,0.26620231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_i$}}}%
    \put(0.82387527,0.10987836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.7958672,0.19064562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_i$}}}%
    \put(0.89213596,0.35869384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_i$}}}%
    \put(0.79786763,0.35972684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_i$}}}%
    \put(0.33088531,0.01102359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
    \put(0.16283725,0.09960714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
    \put(0.55364671,0.13738529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
    \put(0.16674536,0.22206059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wbar$}}}%
    \put(0.01693508,0.16213652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vbar$}}}%
    \put(0.35172846,0.28459031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
  \end{picture}%
\endgroup%


==> punctures-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'punctures-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42415323)%
    \put(0,0){\includegraphics[width=\unitlength]{punctures-2.pdf}}%
    \put(0.06396345,0.17644468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.16939769,0.06197326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0$}}}%
    \put(0.34210907,0.23870108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.14228603,0.29192033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.1412819,0.14129992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.25675751,0.28991203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.63330844,0.23870113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_1$}}}%
    \put(0.63130019,0.18246948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\infty$}}}%
    \put(0.72769724,0.12422958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ovl{u}$}}}%
    \put(0.8311232,0.26681693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ovl{w}$}}}%
    \put(0.79196186,0.06498562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_0$}}}%
    \put(0.83614386,0.12523373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ovl{v}$}}}%
    \put(0.31198499,0.39835869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$s}}}%
    \put(0.87731341,0.39635039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$s}}}%
    \put(0.0991082,0.20456048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ubar$}}}%
    \put(0.24671616,0.20456048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vbar$}}}%
    \put(0.2179746,0.33531487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wbar$}}}%
    \put(0.7387427,0.20456048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.75982955,0.09912622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.89337961,0.20456048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
  \end{picture}%
\endgroup%

